Review of new physics effects in t-tbar production

Both CDF and DO report a forward-backward asymmetry in t-tbar production that is above the standard model prediction. We review new physics models that can give a large forward backward asymmetry in t-tbar production at the Tevatron and the constraints these models face from searches for dijet resonances and contact interactions, from flavor physics and the t-tbar cross section. Expected signals at the LHC are also reviewed.

==> afb_mtt2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(270,0)
\font\gnuplot=cmr10 at 12pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(504.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,160){\makebox(0,0)[r]{-0.2}}
\put(1175.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,259){\makebox(0,0)[r]{-0.1}}
\put(1175.0,259.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,357){\makebox(0,0)[r]{ 0}}
\put(1175.0,357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,456){\makebox(0,0)[r]{ 0.1}}
\put(1175.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,554){\makebox(0,0)[r]{ 0.2}}
\put(1175.0,554.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,653){\makebox(0,0)[r]{ 0.3}}
\put(1175.0,653.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,751){\makebox(0,0)[r]{ 0.4}}
\put(1175.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(504.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(479,850){\makebox(0,0)[r]{ 0.5}}
\put(1175.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(553.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(553,110){\makebox(0,0){ 400}}
\put(553.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(652,110){\makebox(0,0){ 500}}
\put(652.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(751,110){\makebox(0,0){ 600}}
\put(751.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(850,110){\makebox(0,0){ 700}}
\put(850.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(948.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(948,110){\makebox(0,0){ 800}}
\put(948.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1047,110){\makebox(0,0){ 900}}
\put(1047.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146.0,160.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1146,110){\makebox(0,0){ 1000}}
\put(1146.0,830.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(504.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,160.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\put(1195.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,850.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\put(329,505){\makebox(0,0){$A^{t}_{FB}$}}
\put(849,35){\makebox(0,0){$M_{t\bar{t}} \text{(GeV)}$ Edge}}
\put(1000,805){\makebox(0,0)[r]{Below $M_{t\bar{t}}$ Edge}}
\put(553,370){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(603,384){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(652,397){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(701,408){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(751,418){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(800,426){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(850,432){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(899,436){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(948,439){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(998,441){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1047,443){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1096,444){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1146,445){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1085,805){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1000,755){\makebox(0,0)[r]{Above $M_{t\bar{t}}$ Edge}}
\put(553,472){\makebox(0,0){$+$}}
\put(603,517){\makebox(0,0){$+$}}
\put(652,565){\makebox(0,0){$+$}}
\put(701,608){\makebox(0,0){$+$}}
\put(751,637){\makebox(0,0){$+$}}
\put(800,646){\makebox(0,0){$+$}}
\put(850,627){\makebox(0,0){$+$}}
\put(899,582){\makebox(0,0){$+$}}
\put(948,514){\makebox(0,0){$+$}}
\put(998,436){\makebox(0,0){$+$}}
\put(1047,357){\makebox(0,0){$+$}}
\put(1096,285){\makebox(0,0){$+$}}
\put(1146,223){\makebox(0,0){$+$}}
\put(1085,755){\makebox(0,0){$+$}}
\put(504.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,160.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\put(1195.0,160.0){\rule[-0.200pt]{0.400pt}{166.221pt}}
\put(504.0,850.0){\rule[-0.200pt]{166.462pt}{0.400pt}}
\end{picture}

